The heart fan of an abelian category

We apply convex geometry (cones, fans) to homological input (abelian categories, hearts of bounded t-structures) to construct a new invariant of an abelian category, its heart fan. This can be viewed as a `universal phase diagram' for Bridgeland stability conditions with the given heart. When the abelian category is the module category of a finite-dimensional algebra, the heart fan is complete and contains the g-fan as the subfan of full-dimensional cones. The heart fan is also closely related to the wall-and-chamber structure for King semistability.

==> diag_3-Kronecker__g-fan.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!20] (0,0) rectangle (1,1);
  \fill[black!20] (0,0) -- (0,1) -- (-0.83,1) -- cycle;
  \fill[black!20] (0,0) -- (-1,0) -- (-1,0.83) -- cycle;  
  \fill[black!20] (0,0) rectangle (-1,-1);
  \fill[black!20] (0,0) rectangle (1,-1);  
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-0.5,1);
  \draw[thick] (0,0) -- (-0.666,1);
  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \draw[ultra thick] (0,0) -- (130:1.5);
    \draw[ultra thick] (0,0) -- (140:105);
  \end{scope}
  \draw[thick] (0,0) -- (-1,0.666);
  \draw[thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.0:1.1) circle (0.005);
  \filldraw (128.5:1.1) circle (0.005);  
  \filldraw (141.5:1.1) circle (0.005);  
  \filldraw (143.0:1.1) circle (0.005); 
  \filldraw (144.5:1.1) circle (0.005);
\end{tikzpicture}


==> diag_3-Kronecker__heart_fan.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!20] (-1,-1) rectangle (1,1);
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-0.5,1);
  \draw[thick] (0,0) -- (-0.666,1);
  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \draw[ultra thick] (0,0) -- (130:1.5);
    \draw[ultra thick] (0,0) -- (140:105);
    \foreach \X in {0,1,...,10} {
      \draw[thick, magenta] (0,0) -- (130+\X:3);
    }
    \foreach \X in {0,1,...,5} {
      \draw[thick] (0,0) -- (130+2*\X:3);
    }
  \end{scope}
  \draw[thick] (0,0) -- (-1,0.666);
  \draw[thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.0:1.1) circle (0.005);
  \filldraw (128.5:1.1) circle (0.005);  
  \filldraw (141.5:1.1) circle (0.005);  
  \filldraw (143.0:1.1) circle (0.005); 
  \filldraw (144.5:1.1) circle (0.005);
\end{tikzpicture}


==> diag_3-Kronecker__stability_fan.tex <==
\begin{tikzpicture}[scale=3.5]
  \draw[ultra thick] (-1,0) -- (1,0);
  \draw[ultra thick] (0,-1) -- (0,1);
  \draw[ultra thick] (0,0) -- (-0.5,1);
  \draw[ultra thick] (0,0) -- (-0.666,1);
  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \draw[ultra thick] (0,0) -- (130:1.5);
    \draw[ultra thick] (0,0) -- (140:105);
    \foreach \X in {0,1,...,5} {
      \draw[thick] (0,0) -- (130+2*\X:3);
    }
  \end{scope}
  \draw[ultra thick] (0,0) -- (-1,0.666);
  \draw[ultra thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.0:1.1) circle (0.005);
  \filldraw (128.5:1.1) circle (0.005);  
  \filldraw (141.5:1.1) circle (0.005);  
  \filldraw (143.0:1.1) circle (0.005); 
  \filldraw (144.5:1.1) circle (0.005);
\end{tikzpicture}


==> diag_heart_fan_3-Kronecker.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-0.5,1) -- cycle;
  \fill[black!20] (0,0) -- (-0.5,1) -- (-0.666,1) -- cycle;
  \fill[black!20] (0,0) -- (-1,0.5) -- (-1,0.666) -- cycle;
  \fill[black!15] (0,0) -- (-1,0) -- (-1,0.5) -- cycle;  
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);  
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-0.5,1);
  \draw[thick] (0,0) -- (-0.666,1);
  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \draw[ultra thick] (0,0) -- (130:1.5);
    \draw[ultra thick] (0,0) -- (140:105);
    \foreach \X in {0,1,...,10} {
      \draw[thick] (0,0) -- (130+\X:3);
    }
  \end{scope}
  \draw[thick] (0,0) -- (-1,0.666);
  \draw[thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.0:1.1) circle (0.005);
  \filldraw (128.5:1.1) circle (0.005);  
%  \filldraw (131.5:1.1) circle (0.005); 
%  \filldraw (133.5:1.1) circle (0.005);
%  \filldraw (136.7:1.1) circle (0.005);
%  \filldraw (138.7:1.1) circle (0.005);
  \filldraw (141.5:1.1) circle (0.005);  
  \filldraw (143.0:1.1) circle (0.005); 
  \filldraw (144.5:1.1) circle (0.005);
  
  \node at  (45:0.7)  {$\HH = \modsf\ \kk(%
       \begin{tikzcd}[cramped, sep=small] 
         \bullet \ar[r, shift left=0.85ex] \ar[r, shift right=0.85ex] \ar[r] & \bullet
       \end{tikzcd}%
     )$};

  \node at (-45:0.7)  {$\KK_\ssi$};  
  \node at (225:0.7)  {$\HH[1]$};
  \node at (103:0.7)  {$\KK_1$};
  \node at (170:0.7)  {$\KK'_1$};  
%  \node at (138:1.21) {$\KK_\infty$};
\end{tikzpicture}


==> diag_heart_fan_A1xA1.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) rectangle (-1,1);
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \node at  (45:0.7) {$\HH = \modsf\ \kk^2$};
  \node at (225:0.7) {$\HH[1]$};
  \node at (-45:0.7) {$\KK_2$};
  \node at (135:0.7) {$\KK_1$};
\end{tikzpicture}


==> diag_heart_fan_A2.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-1,1) -- cycle;
  \fill[black!20] (0,0) -- (-1,0) -- (-1,1) -- cycle;
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-1,1);

  \node at  (45:0.7) {$\HH = \modsf\ \kk(%
       \begin{tikzcd}[cramped, sep=small] 
         \bullet \ar[r] & \bullet
       \end{tikzcd}%
     )$};

  \node at (225:0.7) {$\HH[1]$};
  \node at (-45:0.7) {$\KK_\ssi$};
  \node at (115:0.7) {$\KK_1$};
  \node at (160:0.7) {$\KK_2$};
\end{tikzpicture}


==> diag_heart_fan_Kronecker.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-0.5,1) -- cycle;
  \fill[black!20] (0,0) -- (-0.5,1) -- (-0.666,1) -- cycle;
  \fill[black!20] (0,0) -- (-1,0.5) -- (-1,0.666) -- cycle;
  \fill[black!15] (0,0) -- (-1,0) -- (-1,0.5) -- cycle;  
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);  
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-0.5,1);
  \draw[thick] (0,0) -- (-0.666,1); 
  \draw[ultra thick] (0,0) -- (-0.97,0.97);
  \draw[thick] (0,0) -- (-1,0.666);
  \draw[thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.5:1.1) circle (0.005);
  \filldraw (129.5:1.1) circle (0.005);  
  \filldraw (131.5:1.1) circle (0.005); 
  \filldraw (133.5:1.1) circle (0.005);
  \filldraw (136.7:1.1) circle (0.005);
  \filldraw (138.7:1.1) circle (0.005);
  \filldraw (140.7:1.1) circle (0.005);  
  \filldraw (142.7:1.1) circle (0.005); 
  \filldraw (144.7:1.1) circle (0.005);

  \node at  (45:0.7)  {$\HH = \modsf\ \kk(%
       \begin{tikzcd}[cramped, sep=small] 
         \bullet \ar[r, shift left=0.5ex] \ar[r, shift right=0.5ex] & \bullet
       \end{tikzcd}%
     )$};

  \node at (-45:0.7)  {$\KK_\ssi$};  
  \node at (225:0.7)  {$\HH[1]$};
  \node at (103:0.7)  {$\KK_1$};
  \node at (170:0.7)  {$\KK'_1$};  
  \node at (138:1.21) {$\KK_\infty$};
\end{tikzpicture}


==> diag_heart_fan_countable_semisimple.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!25] (0,0) rectangle (-1,-1);
  
  \fill[black!20] (0,0) -- (-1,1) -- (-0.5,1) -- cycle;
  \fill[black!30] (0,0) -- (-0.5,1) -- (-0.333,1) -- cycle;
  \fill[black!40] (0,0) -- (-0.333,1) -- (-0.25,1) -- cycle;
  \fill[black!50] (0,0) -- (-0.25,1) -- (-0.2,1) -- cycle;
   
  \fill[black!20] (0,0) -- (-1,1) -- (-1,0.5) -- cycle;
  \fill[black!30] (0,0) -- (-1,0.5) -- (-1, 0.333) -- cycle;
  \fill[black!40] (0,0) -- (-1, 0.333) -- (-1,0.25) -- cycle;
  \fill[black!50] (0,0) -- (-1,0.25) -- (-1,0.2) -- cycle;
   
  \fill[black!20] (0,0) -- (1,-1) -- (0.5,-1) -- cycle;
  \fill[black!30] (0,0) -- (0.5,-1) -- (0.333,-1) -- cycle;
  \fill[black!40] (0,0) -- (0.333,-1) -- (0.25,-1) -- cycle;
  \fill[black!50] (0,0) -- (0.25,-1) -- (0.2,-1) -- cycle;
   
  \fill[black!20] (0,0) -- (1,-1) -- (1,-0.5) -- cycle;
  \fill[black!30] (0,0) -- (1,-0.5) -- (1, -0.333) -- cycle;
  \fill[black!40] (0,0) -- (1, -0.333) -- (1,-0.25) -- cycle;
  \fill[black!50] (0,0) -- (1, -0.25) -- (1,-0.2) -- cycle;

  \draw[ultra thick, red, dashed] (-1,0) -- (1,0);
  \draw[ultra thick, red, dashed] (0,-1) -- (0,1);
  
  \draw[thick] (-1,1) -- (1,-1);
  \draw[thick] (-1,0.5) -- (1,-0.5);  
  \draw[thick] (-1,0.333) -- (1,-0.333);
  \draw[thick] (-1,0.25) -- (1,-0.25);
  \draw[thick] (-1,0.2) -- (1,-0.2);
   
  \draw[thick] (-0.5,1) -- (0.5,-1);  
  \draw[thick] (-0.333,1) -- (0.333,-1);
  \draw[thick] (-0.25,1) -- (0.25,-1);
  \draw[thick] (-0.2,1) -- (0.2,-1);
   

  \filldraw (93:0.8) circle (0.005);
  \filldraw (96:0.8) circle (0.005);
  \filldraw (99:0.8) circle (0.005);  
  
  \filldraw (-87:0.8) circle (0.005);
  \filldraw (-84:0.8) circle (0.005);
  \filldraw (-81:0.8) circle (0.005);  

  \filldraw (171:0.8) circle (0.005);
  \filldraw (174:0.8) circle (0.005);
  \filldraw (177:0.8) circle (0.005);   
  
  \filldraw (-3:0.8) circle (0.005);
  \filldraw (-6:0.8) circle (0.005);
  \filldraw (-9:0.8) circle (0.005);  


  
  \node at  (0.5,0.7) {$\HH = \modsf\ \kk^\Z$};
  \node[centered] at  (0.5,0.44) {$\scriptstyle K(\HH) = \Z^\infty \xrightarrow{~\ll~} \Z^2$};
  \node[centered] at  (0.5,0.3)  {$\scriptstyle \ll(S_i) = (i+1,1), ~ i\geq0$};
  \node[centered] at  (0.5,0.2)  {$\scriptstyle \ll(S_i) = (1,i+1), ~ i\leq0$};  
  \node at (225:0.7) {$\HH[1]$};
   
  \node at (125:1)   {$\KK_{\leq 0}$};
  \node at (145:1)   {$\KK_{\leq -1}$};
  \node at (-35:1)   {$\KK_{> -1}$};
  \node at (-55:1)   {$\KK_{> 0}$};

    \end{tikzpicture}


==> diag_heart_fan_derived-discrete.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-1,1) -- cycle;
  \fill[black!20] (0,0) -- (-1,0) -- (-1,1) -- cycle;
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!15] (0,0) -- (1,0) -- (1,-1) -- cycle; 
  \fill[black!20] (0,0) -- (1,-1) -- (0,-1) -- cycle; 
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (1,-1) -- (-1,1); 
  \node at  (45:0.7) {%
    $\HH = \nilrep(%
      \begin{tikzcd}[cramped, sep=small] 
        \bullet \ar[r, shift left=0.5ex] & \bullet \ar[l, shift left=0.5ex]
      \end{tikzcd})$%
    };
  \node at (225:0.7) {$\HH[1]$};
  \node at (115:0.7) {$\KK_1$};
  \node at (160:0.7) {$\KK_2$};
  \node at (-65:0.7) {$\KK_3$};
  \node at (-20:0.7) {$\KK_4$};
\end{tikzpicture}


==> diag_heart_fan_elliptic_curve.tex <==
\begin{tikzpicture}[scale=3.5]
  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \foreach \X in {0,2,...,180} {
      \draw[thick] (0,0) -- (\X:3) -- cycle;
  }
  \end{scope}
  \draw[very thick] (-1,0) -- (1,0);
  \node at (-0.9,-0.10) {$\HH[1]$};
  \node at (0.75,-0.08) {$\HH = \coh{X}$};
\end{tikzpicture}


==> diag_heart_fan_nilrep.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-1,1) -- cycle;
%  \fill[black!20] (0,0) -- (-1,0) -- (-1,1) -- cycle;
  \fill[black!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-1,1);

  \begin{scope}
    \clip (-1,0) rectangle (1,1);
    \foreach \X in {0,1,...,44} {
      \draw[thick] (0,0) -- (135+\X:3);
    }
  \end{scope}
  
  \draw[ultra thick, magenta] (-1,0) -- (0,0);
  \draw[ultra thick, magenta] (-1,1) -- (0,0);

  \node at  (45:0.7) {$\HH = \nilrep(\rotatebox[origin=c]{-90}{$\circlearrowright$} \, \bullet \rightarrow \bullet)$};
  \node at (225:0.7) {$\HH[1]$};
  \node at (-45:0.7) {$\KK_1$};
  \node at (115:0.7) {$\KK$};
  \node[magenta] at (131:1.21) {$\KK'$};
  \node[magenta] at (185:0.9)  {};
\end{tikzpicture}


==> diag_heart_fan_projective_line.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[black!10] (0,0) -- (0,1) -- (1,1) -- cycle;
  \fill[black!15] (0,0) -- (1,1) -- (1,0.5) -- cycle;
  \fill[black!20] (0,0) -- (1,0.5) -- (1,0.333) -- cycle;
  \fill[black!25] (0,0) -- (1,0.333) -- (1,0.25) -- cycle;
  \fill[black!15] (0,0) -- (0,1) -- (-1,) -- cycle;
  \fill[black!20] (0,0) -- (-1,1) -- (-1,0.5) -- cycle;
  \fill[black!25] (0,0) -- (-1,0.5) -- (-1,0.333) -- cycle;
  \fill[black!30] (0,0) -- (-1,0.333) -- (-1,0.25) -- cycle;
  \draw[ultra thick] (-1,0) -- (1,0);
  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (0,0) -- (1,1);
  \draw[thick] (0,0) -- (1,0.5);
  \draw[thick] (0,0) -- (1,0.333);
  \draw[thick] (0,0) -- (1,0.25);
  \draw[thick] (0,0) -- (-1,1);  
  \draw[thick] (0,0) -- (-1,0.5);
  \draw[thick] (0,0) -- (-1,0.333);
  \draw[thick] (0,0) -- (-1,0.25);
  \node at (-0.9,-0.10) {$\HH[1]$};
  \node at (0.75,-0.08) {$\HH = \coh{\PP^1}$};
  \node at ( 65:0.8) {$\KK_0$};
  \node at (110:0.8) {$\KK_1$};
  \node at ( 35:0.8) {$\KK_{-1}$};
  \node at (145:0.8) {$\KK_2$};
  \filldraw (178.0:0.9) circle (0.005);
  \filldraw (176.0:0.9) circle (0.005);
  \filldraw (174.0:0.9) circle (0.005);
  \filldraw (172.0:0.9) circle (0.005);
  \filldraw (170.0:0.9) circle (0.005);
  \filldraw (168.0:0.9) circle (0.005);
  \filldraw (  2.0:0.9) circle (0.005);
  \filldraw (  4.0:0.9) circle (0.005);
  \filldraw (  6.0:0.9) circle (0.005);
  \filldraw (  8.0:0.9) circle (0.005);
  \filldraw ( 10.0:0.9) circle (0.005);
  \filldraw ( 12.0:0.9) circle (0.005);
\end{tikzpicture}


==> intro_Kronecker.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[violet!10] (0,0) -- (-1,1) -- (-1,0) -- (-1,-1) -- cycle;  
  \fill[black!10] (0,0) rectangle (1,1);
  \fill[black!15] (0,0) -- (0,1) -- (-0.5,1) -- cycle;
  \fill[black!20] (0,0) -- (-0.5,1) -- (-0.666,1) -- cycle;
  \fill[violet!35] (0,0) -- (-1,0.5) -- (-1,0.666) -- cycle;
  \fill[violet!30] (0,0) -- (-1,0) -- (-1,0.5) -- cycle;  
  \fill[violet!25] (0,0) rectangle (-1,-1);
  \fill[black!17] (0,0) rectangle (1,-1);  
  \draw[thick] (-1,0) -- (1,0);
  \draw[thick] (0,-1) -- (0,1);
  \draw[thick] (0,0) -- (-0.5,1);
  \draw[thick] (0,0) -- (-0.666,1);
  \draw[ultra thick,\raycolor] (0,0) -- (-0.98,0.98);
  \node[\raycolor] at (-1.15,0.93) {$C(\HH_2)$};
  \draw[thick] (0,0) -- (-1,0.666);
  \draw[thick] (0,0) -- (-1,0.5);
  \filldraw (125.5:1.1) circle (0.005);
  \filldraw (127.5:1.1) circle (0.005);
  \filldraw (129.5:1.1) circle (0.005);  
  \filldraw (131.5:1.1) circle (0.005); 
  \filldraw (133.5:1.1) circle (0.005);
  \filldraw (136.7:1.1) circle (0.005);
  \filldraw (138.7:1.1) circle (0.005);
  \filldraw (140.7:1.1) circle (0.005);  
  \filldraw (142.7:1.1) circle (0.005); 
  \filldraw (144.7:1.1) circle (0.005);
  \node at  (45:0.7)  {$C(\HH_1)$};
  \node[violet] at (225:0.7)  {$-C(\HH_1) = C(\HH_1[1])$};
\end{tikzpicture}


==> intro_projective_line.tex <==
\begin{tikzpicture}[scale=3.5]
  \fill[violet!10] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
  \fill[violet!25] (0,0) -- (0,1) -- (1,1) -- cycle;
  \fill[violet!30] (0,0) -- (1,1) -- (1,0.5) -- cycle;
  \fill[violet!35] (0,0) -- (1,0.5) -- (1,0.333) -- cycle;
  \fill[violet!45] (0,0) -- (1,0.333) -- (1,0.25) -- cycle;
  \fill[black!15] (0,0) -- (0,1) -- (-1,) -- cycle;
  \fill[black!20] (0,0) -- (-1,1) -- (-1,0.5) -- cycle;
  \fill[black!25] (0,0) -- (-1,0.5) -- (-1,0.333) -- cycle;
  \fill[black!30] (0,0) -- (-1,0.333) -- (-1,0.25) -- cycle;
  \draw[ultra thick] (-1,0) -- (0,0);
  \draw[ultra thick,\raycolor] (0,0) -- (1,0);
  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (0,0) -- (1,1);
  \draw[thick] (0,0) -- (1,0.5);
  \draw[thick] (0,0) -- (1,0.333);
  \draw[thick] (0,0) -- (1,0.25);
  \draw[thick] (0,0) -- (-1,1);  
  \draw[thick] (0,0) -- (-1,0.5);
  \draw[thick] (0,0) -- (-1,0.333);
  \draw[thick] (0,0) -- (-1,0.25);
  \node at (-0.55,-0.10) {$-C(\HH_2) = C(\HH_2[1])$};
  \node[\raycolor] at (0.85,-0.08) {$C(\HH_2)$};
  \node[violet] at (65:0.8)  {$C(\HH_1[1])$};  
  \filldraw (178.0:0.9) circle (0.005);
  \filldraw (176.0:0.9) circle (0.005);
  \filldraw (174.0:0.9) circle (0.005);
  \filldraw (172.0:0.9) circle (0.005);
  \filldraw (170.0:0.9) circle (0.005);
  \filldraw (168.0:0.9) circle (0.005);
  \filldraw (  2.0:0.9) circle (0.005);
  \filldraw (  4.0:0.9) circle (0.005);
  \filldraw (  6.0:0.9) circle (0.005);
  \filldraw (  8.0:0.9) circle (0.005);
  \filldraw ( 10.0:0.9) circle (0.005);
  \filldraw ( 12.0:0.9) circle (0.005);
\end{tikzpicture}

